A Functional Complexity Framework for the Analysis of Telecommunication Networks

The rapid evolution of network services demands new paradigms for studying and designing networks. In order to understand the underlying mechanisms that provide network functions, we propose a framework which enables the functional analysis of telecommunication networks. This framework allows us to isolate and analyse a network function as a complex system. We propose functional topologies to visualise the relationships between system entities and enable the systematic study of interactions between them. We also define a complexity metric $C_F$ (functional complexity) which quantifies the variety of structural patterns and roles of nodes in the topology. This complexity metric provides a wholly new approach to study the operation of telecommunication networks. We study the relationship between $C_F$ and different graph structures by analysing graph theory metrics in order to recognize complex organisations. $C_F$ is equal to zero for both a full mesh topology and a disconnected topology. We show that complexity is very high for a dense structure that shows high integration (shorter average path length and high average clustering coefficient). We make a connection between functional complexity, robustness and response to changes that may appear in the system configuration. We also make a connection between the implementation and the outcome of a network function which correlates the characteristics of the outcome with the complex relationships that underpin the functional structure.

==> A Functional Complexity Framework for the Analysis of Telecommunication Networks - Corrections (Springer journals)/sections/framework_section.tex <==
% !TeX spellcheck = en_GB
%TODO FINID APPROPRIATE REFERENCE MAYBE SOMETHING ABOUT SOFTWARE DEFINED RADIO 
The approach to planning, configuration, management and optimization of network functions is changing and moving towards self-organisation. The traditional approach to most network functions involves the use of central control or optimization. However, the increasing heterogeneity of wireless technologies contributes to the rapid evolution, change, and growth of networks that makes the centralised approach unsustainable. If controlled in a self-organizing way, network functions such as handover, transmit power control, user allocation, data rate control and frequency allocation provide more flexibility and robustness in response to changes that may appear in the network \cite{kaminski2014social}. %TODO find appropriate references for diferent self organizing algorithms for network functions (hing Ryan thomas 2007 thesis he has a survay or something)

In order to specify and analyse the complexity of a network function, we introduce the \textit{functional framework}. Our framework represents an abstraction of a telecommunication network modelling its operation by capturing all elements, i.e. nodes and connections, necessary to perform a given function. Our framework includes \textit{functional topologies} which are graphs created based on the functional connectivity between system entities. In contrast to logical topologies which refer to data flows between network nodes, functional topologies depict the connectivity pattern of a network function, which implies a broader meaning to nodes and links. %nodes in order to analyse the complexity of the given function. 

A node in our topology represents a functional entity of a network node or any information source that is part of the given network function. The links indicate dependencies between nodes. The topology as a whole depicts the specific implementation of the network function. The topology allows us to apply our model to analyse the complexity of the implementation. The functional complexity quantifies the organisational structure by analysing the variety of relationships between system entities and roles that these entities have in the topology. 

As an instructive example, we focus on self-organization from a frequency allocation perspective. More precisely, we use the frequency allocation algorithm from \cite{Macaluso2016} to describe the process of mapping a network function into a topology and in the end to calculate the functional complexity.

The self-organising frequency allocation algorithm considers a cellular network as a two-dimensional cellular automaton. Each cell in the model represents a self-organizing wireless system. The algorithm works based on the local information that nodes gather from their neighbours. Briefly, every cell senses the given frequency channels, and allocates a channel with no interference. For more details about the algorithm the reader is referred to \cite{Macaluso2016}. 

We focus on two frequency allocation algorithms (self-organizing algorithm and random frequency assignment) from \cite{Macaluso2016}. Here we analyse the implementation rather than the outcome of the function. Each autonomous network is modelled as a node in a lattice which means that the physical topology is the same for both implementations. The physical topology according to the Moore neighbourhood is shown in Figure \ref{fig:physicalTopology}. Different implementations of the network function are mapped into different functional topologies. 
\begin{figure}
\begin{center}
		\begin{tikzpicture}[scale=0.13]
		\tikzstyle{every node}+=[inner sep=0pt]
		\draw [black] (26.8,-9.5) circle (3);
		\draw [black] (38.4,-9.5) circle (3);
		\draw [black] (50,-9.7) circle (3);
		\draw [black] (15,-9.5) circle (3);
		\draw [black] (61,-9.5) circle (3);
		\draw [black] (15.1,-19.5) circle (3);
		\draw [black] (14.9,-28.8) circle (3);
		\draw [black] (15.1,-37.7) circle (3);
		\draw [black] (15.1,-46.2) circle (3);
		\draw [black] (26.8,-19.5) circle (3);
		\draw [black] (39.1,-19.5) circle (3);
		\draw [black] (50,-19.5) circle (3);
		\draw [black] (61,-19.5) circle (3);
		\draw [black] (26.8,-28.8) circle (3);
		\draw [black] (38.5,-28.8) circle (3);
		\draw [black] (50,-28.8) circle (3);
		\draw [black] (61,-28.8) circle (3);
		\draw [black] (26.8,-37.7) circle (3);
		\draw [black] (39.1,-37.7) circle (3);
		\draw [black] (50,-37.7) circle (3);
		\draw [black] (26.8,-46.2) circle (3);
		\draw [black] (39.1,-46.2) circle (3);
		\draw [black] (50,-46.2) circle (3);
		\draw [black] (61.6,-46.2) circle (3);
		\draw [black] (61.6,-37.7) circle (3);
		\draw [black] (18,-9.5) -- (23.8,-9.5);
		\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
		\draw [black] (23.8,-9.5) -- (18,-9.5);
		\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
		\draw [black] (29.8,-9.5) -- (35.4,-9.5);
		\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
		\draw [black] (35.4,-9.5) -- (29.8,-9.5);
		\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
		\draw [black] (41.4,-9.55) -- (47,-9.65);
		\fill [black] (47,-9.65) -- (46.21,-9.13) -- (46.19,-10.13);
		\draw [black] (47,-9.65) -- (41.4,-9.55);
		\fill [black] (41.4,-9.55) -- (42.19,-10.07) -- (42.21,-9.07);
		\draw [black] (53,-9.65) -- (58,-9.55);
		\fill [black] (58,-9.55) -- (57.19,-9.07) -- (57.21,-10.07);
		\draw [black] (58,-9.55) -- (53,-9.65);
		\fill [black] (53,-9.65) -- (53.81,-10.13) -- (53.79,-9.13);
		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
		\draw [black] (23.8,-19.5) -- (18.1,-19.5);
		\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
		\draw [black] (29.8,-19.5) -- (36.1,-19.5);
		\fill [black] (36.1,-19.5) -- (35.3,-19) -- (35.3,-20);
		\draw [black] (36.1,-19.5) -- (29.8,-19.5);
		\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
		\draw [black] (47,-19.5) -- (42.1,-19.5);
		\fill [black] (42.1,-19.5) -- (42.9,-20) -- (42.9,-19);
		\draw [black] (42.1,-19.5) -- (47,-19.5);
		\fill [black] (47,-19.5) -- (46.2,-19) -- (46.2,-20);
		\draw [black] (58,-19.5) -- (53,-19.5);
		\fill [black] (53,-19.5) -- (53.8,-20) -- (53.8,-19);
		\draw [black] (53,-19.5) -- (58,-19.5);
		\fill [black] (58,-19.5) -- (57.2,-19) -- (57.2,-20);
		\draw [black] (61,-22.5) -- (61,-25.8);
		\fill [black] (61,-25.8) -- (61.5,-25) -- (60.5,-25);
		\draw [black] (61,-25.8) -- (61,-22.5);
		\fill [black] (61,-22.5) -- (60.5,-23.3) -- (61.5,-23.3);
		\draw [black] (61,-16.5) -- (61,-12.5);
		\fill [black] (61,-12.5) -- (60.5,-13.3) -- (61.5,-13.3);
		\draw [black] (61,-12.5) -- (61,-16.5);
		\fill [black] (61,-16.5) -- (61.5,-15.7) -- (60.5,-15.7);
		\draw [black] (52.22,-17.48) -- (58.78,-11.52);
		\fill [black] (58.78,-11.52) -- (57.85,-11.69) -- (58.52,-12.43);
		\draw [black] (58.78,-11.52) -- (52.22,-17.48);
		\fill [black] (52.22,-17.48) -- (53.15,-17.31) -- (52.48,-16.57);
		\draw [black] (58.76,-17.5) -- (52.24,-11.7);
		\fill [black] (52.24,-11.7) -- (52.5,-12.6) -- (53.17,-11.85);
		\draw [black] (52.24,-11.7) -- (58.76,-17.5);
		\fill [black] (58.76,-17.5) -- (58.5,-16.6) -- (57.83,-17.35);
		\draw [black] (50,-12.7) -- (50,-16.5);
		\fill [black] (50,-16.5) -- (50.5,-15.7) -- (49.5,-15.7);
		\draw [black] (50,-16.5) -- (50,-12.7);
		\fill [black] (50,-12.7) -- (49.5,-13.5) -- (50.5,-13.5);
		\draw [black] (52.29,-21.44) -- (58.71,-26.86);
		\fill [black] (58.71,-26.86) -- (58.42,-25.96) -- (57.78,-26.73);
		\draw [black] (58.71,-26.86) -- (52.29,-21.44);
		\fill [black] (52.29,-21.44) -- (52.58,-22.34) -- (53.22,-21.57);
		\draw [black] (58,-28.8) -- (53,-28.8);
		\fill [black] (53,-28.8) -- (53.8,-29.3) -- (53.8,-28.3);
		\draw [black] (53,-28.8) -- (58,-28.8);
		\fill [black] (58,-28.8) -- (57.2,-28.3) -- (57.2,-29.3);
		\draw [black] (50,-25.8) -- (50,-22.5);
		\fill [black] (50,-22.5) -- (49.5,-23.3) -- (50.5,-23.3);
		\draw [black] (50,-22.5) -- (50,-25.8);
		\fill [black] (50,-25.8) -- (50.5,-25) -- (49.5,-25);
		\draw [black] (52.38,-30.63) -- (59.22,-35.87);
		\fill [black] (59.22,-35.87) -- (58.89,-34.99) -- (58.28,-35.78);
		\draw [black] (59.22,-35.87) -- (52.38,-30.63);
		\fill [black] (52.38,-30.63) -- (52.71,-31.51) -- (53.32,-30.72);
		\draw [black] (61.2,-31.79) -- (61.4,-34.71);
		\fill [black] (61.4,-34.71) -- (61.84,-33.87) -- (60.85,-33.94);
		\draw [black] (61.4,-34.71) -- (61.2,-31.79);
		\fill [black] (61.2,-31.79) -- (60.76,-32.63) -- (61.75,-32.56);
		\draw [black] (50,-31.8) -- (50,-34.7);
		\fill [black] (50,-34.7) -- (50.5,-33.9) -- (49.5,-33.9);
		\draw [black] (50,-34.7) -- (50,-31.8);
		\fill [black] (50,-31.8) -- (49.5,-32.6) -- (50.5,-32.6);
		\draw [black] (53,-37.7) -- (58.6,-37.7);
		\fill [black] (58.6,-37.7) -- (57.8,-37.2) -- (57.8,-38.2);
		\draw [black] (58.6,-37.7) -- (53,-37.7);
		\fill [black] (53,-37.7) -- (53.8,-38.2) -- (53.8,-37.2);
		\draw [black] (52.42,-39.47) -- (59.18,-44.43);
		\fill [black] (59.18,-44.43) -- (58.83,-43.55) -- (58.24,-44.36);
		\draw [black] (59.18,-44.43) -- (52.42,-39.47);
		\fill [black] (52.42,-39.47) -- (52.77,-40.35) -- (53.36,-39.54);
		\draw [black] (59.18,-39.47) -- (52.42,-44.43);
		\fill [black] (52.42,-44.43) -- (53.36,-44.36) -- (52.77,-43.55);
		\draw [black] (52.42,-44.43) -- (59.18,-39.47);
		\fill [black] (59.18,-39.47) -- (58.24,-39.54) -- (58.83,-40.35);
		\draw [black] (61.6,-40.7) -- (61.6,-43.2);
		\fill [black] (61.6,-43.2) -- (62.1,-42.4) -- (61.1,-42.4);
		\draw [black] (61.6,-43.2) -- (61.6,-40.7);
		\fill [black] (61.6,-40.7) -- (61.1,-41.5) -- (62.1,-41.5);
		\draw [black] (58.67,-30.69) -- (52.33,-35.81);
		\fill [black] (52.33,-35.81) -- (53.27,-35.7) -- (52.64,-34.92);
		\draw [black] (52.33,-35.81) -- (58.67,-30.69);
		\fill [black] (58.67,-30.69) -- (57.73,-30.8) -- (58.36,-31.58);
		\draw [black] (52.29,-26.86) -- (58.71,-21.44);
		\fill [black] (58.71,-21.44) -- (57.78,-21.57) -- (58.42,-22.34);
		\draw [black] (58.71,-21.44) -- (52.29,-26.86);
		\fill [black] (52.29,-26.86) -- (53.22,-26.73) -- (52.58,-25.96);
		\draw [black] (50,-40.7) -- (50,-43.2);
		\fill [black] (50,-43.2) -- (50.5,-42.4) -- (49.5,-42.4);
		\draw [black] (50,-43.2) -- (50,-40.7);
		\fill [black] (50,-40.7) -- (49.5,-41.5) -- (50.5,-41.5);
		\draw [black] (41.33,-17.49) -- (47.77,-11.71);
		\fill [black] (47.77,-11.71) -- (46.84,-11.87) -- (47.51,-12.61);
		\draw [black] (47.73,-17.54) -- (40.67,-11.46);
		\fill [black] (40.67,-11.46) -- (40.95,-12.36) -- (41.6,-11.6);
		\draw [black] (40.67,-11.46) -- (47.73,-17.54);
		\fill [black] (47.73,-17.54) -- (47.45,-16.64) -- (46.8,-17.4);
		\draw [black] (47.77,-11.71) -- (41.33,-17.49);
		\fill [black] (41.33,-17.49) -- (42.26,-17.33) -- (41.59,-16.59);
		\draw [black] (38.89,-16.51) -- (38.61,-12.49);
		\fill [black] (38.61,-12.49) -- (38.17,-13.33) -- (39.16,-13.26);
		\draw [black] (38.61,-12.49) -- (38.89,-16.51);
		\fill [black] (38.89,-16.51) -- (39.33,-15.67) -- (38.34,-15.74);
		\draw [black] (38.91,-22.49) -- (38.69,-25.81);
		\fill [black] (38.69,-25.81) -- (39.24,-25.04) -- (38.25,-24.98);
		\draw [black] (38.69,-25.81) -- (38.91,-22.49);
		\fill [black] (38.91,-22.49) -- (38.36,-23.26) -- (39.35,-23.32);
		\draw [black] (40.83,-26.91) -- (47.67,-21.39);
		\fill [black] (47.67,-21.39) -- (46.73,-21.5) -- (47.36,-22.28);
		\draw [black] (47.67,-21.39) -- (40.83,-26.91);
		\fill [black] (40.83,-26.91) -- (41.77,-26.8) -- (41.14,-26.02);
		\draw [black] (41.5,-28.8) -- (47,-28.8);
		\fill [black] (47,-28.8) -- (46.2,-28.3) -- (46.2,-29.3);
		\draw [black] (47.72,-26.85) -- (41.38,-21.45);
		\fill [black] (41.38,-21.45) -- (41.67,-22.35) -- (42.32,-21.59);
		\draw [black] (41.38,-21.45) -- (47.72,-26.85);
		\fill [black] (47.72,-26.85) -- (47.43,-25.95) -- (46.78,-26.71);
		\draw [black] (47.68,-30.7) -- (41.42,-35.8);
		\fill [black] (41.42,-35.8) -- (42.36,-35.68) -- (41.73,-34.91);
		\draw [black] (41.42,-35.8) -- (47.68,-30.7);
		\fill [black] (47.68,-30.7) -- (46.74,-30.82) -- (47.37,-31.59);
		\draw [black] (47.63,-35.86) -- (40.87,-30.64);
		\fill [black] (40.87,-30.64) -- (41.2,-31.52) -- (41.81,-30.73);
		\draw [black] (40.87,-30.64) -- (47.63,-35.86);
		\fill [black] (47.63,-35.86) -- (47.3,-34.98) -- (46.69,-35.77);
		\draw [black] (38.9,-34.71) -- (38.7,-31.79);
		\fill [black] (38.7,-31.79) -- (38.26,-32.63) -- (39.25,-32.56);
		\draw [black] (38.7,-31.79) -- (38.9,-34.71);
		\fill [black] (38.9,-34.71) -- (39.34,-33.87) -- (38.35,-33.94);
		\draw [black] (39.1,-40.7) -- (39.1,-43.2);
		\fill [black] (39.1,-43.2) -- (39.6,-42.4) -- (38.6,-42.4);
		\draw [black] (39.1,-43.2) -- (39.1,-40.7);
		\fill [black] (39.1,-40.7) -- (38.6,-41.5) -- (39.6,-41.5);
		\draw [black] (42.1,-37.7) -- (47,-37.7);
		\fill [black] (47,-37.7) -- (46.2,-37.2) -- (46.2,-38.2);
		\draw [black] (47,-37.7) -- (42.1,-37.7);
		\fill [black] (42.1,-37.7) -- (42.9,-38.2) -- (42.9,-37.2);
		\draw [black] (41.47,-39.54) -- (47.63,-44.36);
		\fill [black] (47.63,-44.36) -- (47.31,-43.47) -- (46.7,-44.26);
		\draw [black] (47.63,-44.36) -- (41.47,-39.54);
		\fill [black] (41.47,-39.54) -- (41.79,-40.43) -- (42.4,-39.64);
		\draw [black] (41.47,-44.36) -- (47.63,-39.54);
		\fill [black] (47.63,-39.54) -- (46.7,-39.64) -- (47.31,-40.43);
		\draw [black] (47.63,-39.54) -- (41.47,-44.36);
		\fill [black] (41.47,-44.36) -- (42.4,-44.26) -- (41.79,-43.47);
		\draw [black] (42.1,-46.2) -- (47,-46.2);
		\fill [black] (47,-46.2) -- (46.2,-45.7) -- (46.2,-46.7);
		\draw [black] (47,-46.2) -- (42.1,-46.2);
		\fill [black] (42.1,-46.2) -- (42.9,-46.7) -- (42.9,-45.7);
		\draw [black] (29.13,-11.39) -- (36.77,-17.61);
		\fill [black] (36.77,-17.61) -- (36.47,-16.71) -- (35.84,-17.49);
		\draw [black] (36.77,-17.61) -- (29.13,-11.39);
		\fill [black] (29.13,-11.39) -- (29.43,-12.29) -- (30.06,-11.51);
		\draw [black] (26.8,-12.5) -- (26.8,-16.5);
		\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
		\draw [black] (26.8,-16.5) -- (26.8,-12.5);
		\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
		\draw [black] (29.07,-17.54) -- (36.13,-11.46);
		\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
		\draw [black] (36.13,-11.46) -- (29.07,-17.54);
		\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
		\draw [black] (29.15,-21.37) -- (36.15,-26.93);
		\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
		\draw [black] (36.15,-26.93) -- (29.15,-21.37);
		\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
		\draw [black] (26.8,-22.5) -- (26.8,-25.8);
		\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
		\draw [black] (26.8,-25.8) -- (26.8,-22.5);
		\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
		\draw [black] (26.8,-31.8) -- (26.8,-34.7);
		\fill [black] (26.8,-34.7) -- (27.3,-33.9) -- (26.3,-33.9);
		\draw [black] (26.8,-34.7) -- (26.8,-31.8);
		\fill [black] (26.8,-31.8) -- (26.3,-32.6) -- (27.3,-32.6);
		\draw [black] (26.8,-40.7) -- (26.8,-43.2);
		\fill [black] (26.8,-43.2) -- (27.3,-42.4) -- (26.3,-42.4);
		\draw [black] (26.8,-43.2) -- (26.8,-40.7);
		\fill [black] (26.8,-40.7) -- (26.3,-41.5) -- (27.3,-41.5);
		\draw [black] (29.8,-37.7) -- (36.1,-37.7);
		\fill [black] (36.1,-37.7) -- (35.3,-37.2) -- (35.3,-38.2);
		\draw [black] (36.1,-37.7) -- (29.8,-37.7);
		\fill [black] (29.8,-37.7) -- (30.6,-38.2) -- (30.6,-37.2);
		\draw [black] (29.8,-28.8) -- (35.5,-28.8);
		\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
		\draw [black] (35.5,-28.8) -- (29.8,-28.8);
		\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
		\draw [black] (29.19,-26.99) -- (36.71,-21.31);
		\fill [black] (36.71,-21.31) -- (35.77,-21.39) -- (36.37,-22.19);
		\draw [black] (36.71,-21.31) -- (29.19,-26.99);
		\fill [black] (29.19,-26.99) -- (30.13,-26.91) -- (29.53,-26.11);
		\draw [black] (29.23,-30.56) -- (36.67,-35.94);
		\fill [black] (36.67,-35.94) -- (36.31,-35.07) -- (35.73,-35.88);
		\draw [black] (36.67,-35.94) -- (29.23,-30.56);
		\fill [black] (29.23,-30.56) -- (29.59,-31.43) -- (30.17,-30.62);
		\draw [black] (29.19,-35.88) -- (36.11,-30.62);
		\fill [black] (36.11,-30.62) -- (35.17,-30.7) -- (35.78,-31.5);
		\draw [black] (36.11,-30.62) -- (29.19,-35.88);
		\fill [black] (29.19,-35.88) -- (30.13,-35.8) -- (29.52,-35);
		\draw [black] (29.27,-39.41) -- (36.63,-44.49);
		\fill [black] (36.63,-44.49) -- (36.26,-43.63) -- (35.69,-44.45);
		\draw [black] (36.63,-44.49) -- (29.27,-39.41);
		\fill [black] (29.27,-39.41) -- (29.64,-40.27) -- (30.21,-39.45);
		\draw [black] (36.1,-46.2) -- (29.8,-46.2);
		\fill [black] (29.8,-46.2) -- (30.6,-46.7) -- (30.6,-45.7);
		\draw [black] (29.8,-46.2) -- (36.1,-46.2);
		\fill [black] (36.1,-46.2) -- (35.3,-45.7) -- (35.3,-46.7);
		\draw [black] (29.27,-44.49) -- (36.63,-39.41);
		\fill [black] (36.63,-39.41) -- (35.69,-39.45) -- (36.26,-40.27);
		\draw [black] (36.63,-39.41) -- (29.27,-44.49);
		\fill [black] (29.27,-44.49) -- (30.21,-44.45) -- (29.64,-43.63);
		\draw [black] (15.03,-12.5) -- (15.07,-16.5);
		\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
		\draw [black] (15.07,-16.5) -- (15.03,-12.5);
		\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
		\draw [black] (15.04,-22.5) -- (14.96,-25.8);
		\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
		\draw [black] (14.96,-25.8) -- (15.04,-22.5);
		\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
		\draw [black] (14.97,-31.8) -- (15.03,-34.7);
		\fill [black] (15.03,-34.7) -- (15.51,-33.89) -- (14.51,-33.91);
		\draw [black] (15.03,-34.7) -- (14.97,-31.8);
		\fill [black] (14.97,-31.8) -- (14.49,-32.61) -- (15.49,-32.59);
		\draw [black] (15.1,-40.7) -- (15.1,-43.2);
		\fill [black] (15.1,-43.2) -- (15.6,-42.4) -- (14.6,-42.4);
		\draw [black] (15.1,-43.2) -- (15.1,-40.7);
		\fill [black] (15.1,-40.7) -- (14.6,-41.5) -- (15.6,-41.5);
		\draw [black] (18.1,-46.2) -- (23.8,-46.2);
		\fill [black] (23.8,-46.2) -- (23,-45.7) -- (23,-46.7);
		\draw [black] (23.8,-46.2) -- (18.1,-46.2);
		\fill [black] (18.1,-46.2) -- (18.9,-46.7) -- (18.9,-45.7);
		\draw [black] (18.1,-37.7) -- (23.8,-37.7);
		\fill [black] (23.8,-37.7) -- (23,-37.2) -- (23,-38.2);
		\draw [black] (23.8,-37.7) -- (18.1,-37.7);
		\fill [black] (18.1,-37.7) -- (18.9,-38.2) -- (18.9,-37.2);
		\draw [black] (17.9,-28.8) -- (23.8,-28.8);
		\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
		\draw [black] (23.8,-28.8) -- (17.9,-28.8);
		\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
		\draw [black] (24.52,-11.45) -- (17.38,-17.55);
		\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
		\draw [black] (17.29,-11.44) -- (24.51,-17.56);
		\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
		\draw [black] (17.38,-17.55) -- (24.52,-11.45);
		\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
		\draw [black] (24.51,-17.56) -- (17.29,-11.44);
		\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
		\draw [black] (17.45,-21.37) -- (24.45,-26.93);
		\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
		\draw [black] (17.3,-30.6) -- (24.4,-35.9);
		\fill [black] (24.4,-35.9) -- (24.06,-35.02) -- (23.46,-35.82);
		\draw [black] (17.53,-39.46) -- (24.37,-44.44);
		\fill [black] (24.37,-44.44) -- (24.02,-43.56) -- (23.43,-44.37);
		\draw [black] (24.37,-44.44) -- (17.53,-39.46);
		\fill [black] (17.53,-39.46) -- (17.88,-40.34) -- (18.47,-39.53);
		\draw [black] (24.4,-35.9) -- (17.3,-30.6);
		\fill [black] (17.3,-30.6) -- (17.64,-31.48) -- (18.24,-30.68);
		\draw [black] (24.45,-26.93) -- (17.45,-21.37);
		\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
		\draw [black] (24.44,-21.35) -- (17.26,-26.95);
		\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
		\draw [black] (17.26,-26.95) -- (24.44,-21.35);
		\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
		\draw [black] (24.41,-30.62) -- (17.49,-35.88);
		\fill [black] (17.49,-35.88) -- (18.43,-35.8) -- (17.82,-35);
		\draw [black] (17.49,-35.88) -- (24.41,-30.62);
		\fill [black] (24.41,-30.62) -- (23.47,-30.7) -- (24.08,-31.5);
		\draw [black] (24.37,-39.46) -- (17.53,-44.44);
		\fill [black] (17.53,-44.44) -- (18.47,-44.37) -- (17.88,-43.56);
		\draw [black] (17.53,-44.44) -- (24.37,-39.46);
		\fill [black] (24.37,-39.46) -- (23.43,-39.53) -- (24.02,-40.34);
		\draw [black] (53,-46.2) -- (58.6,-46.2);
		\fill [black] (58.6,-46.2) -- (57.8,-45.7) -- (57.8,-46.7);
		\draw [black] (58.6,-46.2) -- (53,-46.2);
		\fill [black] (53,-46.2) -- (53.8,-46.7) -- (53.8,-45.7);
		\end{tikzpicture}\vskip3mm
	\caption{The physical topology according to the Moore neighbourhood from cellular automata.}
	\label{fig:physicalTopology}
	
\end{center}
\end{figure}

By analysing the physical topology shown in Figure \ref{fig:physicalTopology}, we recognize a motif that represents the Moore neighbourhood. The motif consists of nine neighbouring cells, as shown in Figure \ref{fig:funcTopologySelfOrganising}. The motif depicts the local connections between neighbouring cells. The entire network is simply a repetition of that motif. The functional topology of an implementation of a network function is built upon the motif (Figure \ref{fig:templatesOfFuncTopologies}).

We start with the random frequency allocation algorithm. It assumes that every cell assigns the frequency completely randomly from the set of available frequency channels. In order to create the functional topology let us imagine a virtual decision maker entity that is moving from one cell to another. At every cell the decision maker entity has no information about the allocated frequencies of other cells, which means that there are no functional connections between any two nodes. The result is a functional topology represented with a non-connected graph (Figure \ref{fig:functionalTopologyRandomApproach}).

\begin{figure}
\centering \subfigure[\textcolor{lastUpdate}{The functional topology that represents the distributed self-organising frequency allocation algorithm; the Moore neighbourhood motif.}]{
	\begin{tikzpicture}[scale=0.13]
	\tikzstyle{every node}+=[inner sep=0pt]
	\draw [black] (26.8,-9.5) circle (3);
	\draw [black] (38.4,-9.5) circle (3);
	\draw [black] (15,-9.5) circle (3);
	\draw [black] (15.1,-19.5) circle (3);
	\draw [black] (14.9,-28.8) circle (3);
	\draw [black] (26.8,-19.5) circle (3);
	\draw [black] (38.5,-19.5) circle (3);
	\draw [black] (26.8,-28.8) circle (3);
	\draw [black] (38.5,-28.8) circle (3);
	\draw [black] (18,-9.5) -- (23.8,-9.5);
	\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
	\draw [black] (23.8,-9.5) -- (18,-9.5);
	\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
	\draw [black] (29.8,-9.5) -- (35.4,-9.5);
	\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
	\draw [black] (35.4,-9.5) -- (29.8,-9.5);
	\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
	\draw [black] (18.1,-19.5) -- (23.8,-19.5);
	\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
	\draw [black] (23.8,-19.5) -- (18.1,-19.5);
	\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
	\draw [black] (29.8,-19.5) -- (35.5,-19.5);
	\fill [black] (35.5,-19.5) -- (34.7,-19) -- (34.7,-20);
	\draw [black] (35.5,-19.5) -- (29.8,-19.5);
	\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
	\draw [black] (38.47,-16.5) -- (38.43,-12.5);
	\fill [black] (38.43,-12.5) -- (37.94,-13.3) -- (38.94,-13.29);
	\draw [black] (38.43,-12.5) -- (38.47,-16.5);
	\fill [black] (38.47,-16.5) -- (38.96,-15.7) -- (37.96,-15.71);
	\draw [black] (29.08,-11.45) -- (36.22,-17.55);
	\fill [black] (36.22,-17.55) -- (35.94,-16.65) -- (35.29,-17.41);
	\draw [black] (36.22,-17.55) -- (29.08,-11.45);
	\fill [black] (29.08,-11.45) -- (29.36,-12.35) -- (30.01,-11.59);
	\draw [black] (26.8,-12.5) -- (26.8,-16.5);
	\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
	\draw [black] (26.8,-16.5) -- (26.8,-12.5);
	\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
	\draw [black] (29.07,-17.54) -- (36.13,-11.46);
	\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
	\draw [black] (36.13,-11.46) -- (29.07,-17.54);
	\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
	\draw [black] (26.8,-22.5) -- (26.8,-25.8);
	\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
	\draw [black] (26.8,-25.8) -- (26.8,-22.5);
	\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
	\draw [black] (29.15,-26.93) -- (36.15,-21.37);
	\fill [black] (36.15,-21.37) -- (35.21,-21.47) -- (35.84,-22.26);
	\draw [black] (36.15,-21.37) -- (29.15,-26.93);
	\fill [black] (29.15,-26.93) -- (30.09,-26.83) -- (29.46,-26.04);
	\draw [black] (15.03,-12.5) -- (15.07,-16.5);
	\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
	\draw [black] (15.07,-16.5) -- (15.03,-12.5);
	\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
	\draw [black] (15.04,-22.5) -- (14.96,-25.8);
	\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
	\draw [black] (14.96,-25.8) -- (15.04,-22.5);
	\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
	\draw [black] (17.9,-28.8) -- (23.8,-28.8);
	\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
	\draw [black] (23.8,-28.8) -- (17.9,-28.8);
	\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
	\draw [black] (18.1,-19.5) -- (23.8,-19.5);
	\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
	\draw [black] (24.52,-11.45) -- (17.38,-17.55);
	\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
	\draw [black] (17.29,-11.44) -- (24.51,-17.56);
	\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
	\draw [black] (17.38,-17.55) -- (24.52,-11.45);
	\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
	\draw [black] (24.51,-17.56) -- (17.29,-11.44);
	\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
	\draw [black] (17.45,-21.37) -- (24.45,-26.93);
	\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
	\draw [black] (24.45,-26.93) -- (17.45,-21.37);
	\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
	\draw [black] (24.44,-21.35) -- (17.26,-26.95);
	\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
	\draw [black] (17.26,-26.95) -- (24.44,-21.35);
	\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
	\draw [black] (29.15,-21.37) -- (36.15,-26.93);
	\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
	\draw [black] (36.15,-26.93) -- (29.15,-21.37);
	\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
	\draw [black] (38.5,-22.5) -- (38.5,-25.8);
	\fill [black] (38.5,-25.8) -- (39,-25) -- (38,-25);
	\draw [black] (38.5,-25.8) -- (38.5,-22.5);
	\fill [black] (38.5,-22.5) -- (38,-23.3) -- (39,-23.3);
	\draw [black] (35.5,-28.8) -- (29.8,-28.8);
	\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
	\draw [black] (29.8,-28.8) -- (35.5,-28.8);
	\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
	\end{tikzpicture}
	\label{fig:funcTopologySelfOrganising} } 
\hskip9mm \subfigure[\textcolor{lastUpdate}{The functional topology that represents the random frequency allocation approach. Independent network functions have no interconnections}]{
				\begin{tikzpicture}[scale=0.13]
				\tikzstyle{every node}+=[inner sep=0pt]
				\draw [black] (26.8,-9.5) circle (3);
				\draw [black] (38.4,-9.5) circle (3);
				\draw [black] (15,-9.5) circle (3);
				\draw [black] (15.1,-19.5) circle (3);
				\draw [black] (14.9,-28.8) circle (3);
				\draw [black] (26.8,-19.5) circle (3);
				\draw [black] (38.5,-19.5) circle (3);
				\draw [black] (26.8,-28.8) circle (3);
				\draw [black] (38.5,-28.8) circle (3);
				\end{tikzpicture}
	\label{fig:functionalTopologyRandomApproach} }

\caption{}
\label{fig:templatesOfFuncTopologies}
%\centerline {\small \parbox[t]{1.7cm}{\bf Figure 2}
%	\parbox[t]{10.5cm}
%	{The estimated function $\widehat{g}(\cdot)$ (Figure(a))
%		and the corresponding scatter plot (Figure(b)) of the residuals,
%		where $Y = medv-mean(medv)$, $Z$ = (\textit{rm}, $\log$(\textit{tax}), \textit{ptratio},
%		$\log$(\textit{lstat}))$^\tau$.}\label{fig:templatesOfFuncTopologies}}

\end{figure}

%\begin{figure}
%	\begin{center}
%		\begin{tikzpicture}[scale=0.13]
%		\tikzstyle{every node}+=[inner sep=0pt]
%		\draw [black] (26.8,-9.5) circle (3);
%		\draw [black] (38.4,-9.5) circle (3);
%		\draw [black] (15,-9.5) circle (3);
%		\draw [black] (15.1,-19.5) circle (3);
%		\draw [black] (14.9,-28.8) circle (3);
%		\draw [black] (26.8,-19.5) circle (3);
%		\draw [black] (38.5,-19.5) circle (3);
%		\draw [black] (26.8,-28.8) circle (3);
%		\draw [black] (38.5,-28.8) circle (3);
%		\draw [black] (18,-9.5) -- (23.8,-9.5);
%		\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
%		\draw [black] (23.8,-9.5) -- (18,-9.5);
%		\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
%		\draw [black] (29.8,-9.5) -- (35.4,-9.5);
%		\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
%		\draw [black] (35.4,-9.5) -- (29.8,-9.5);
%		\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
%		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
%		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
%		\draw [black] (23.8,-19.5) -- (18.1,-19.5);
%		\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
%		\draw [black] (29.8,-19.5) -- (35.5,-19.5);
%		\fill [black] (35.5,-19.5) -- (34.7,-19) -- (34.7,-20);
%		\draw [black] (35.5,-19.5) -- (29.8,-19.5);
%		\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
%		\draw [black] (38.47,-16.5) -- (38.43,-12.5);
%		\fill [black] (38.43,-12.5) -- (37.94,-13.3) -- (38.94,-13.29);
%		\draw [black] (38.43,-12.5) -- (38.47,-16.5);
%		\fill [black] (38.47,-16.5) -- (38.96,-15.7) -- (37.96,-15.71);
%		\draw [black] (29.08,-11.45) -- (36.22,-17.55);
%		\fill [black] (36.22,-17.55) -- (35.94,-16.65) -- (35.29,-17.41);
%		\draw [black] (36.22,-17.55) -- (29.08,-11.45);
%		\fill [black] (29.08,-11.45) -- (29.36,-12.35) -- (30.01,-11.59);
%		\draw [black] (26.8,-12.5) -- (26.8,-16.5);
%		\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
%		\draw [black] (26.8,-16.5) -- (26.8,-12.5);
%		\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
%		\draw [black] (29.07,-17.54) -- (36.13,-11.46);
%		\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
%		\draw [black] (36.13,-11.46) -- (29.07,-17.54);
%		\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
%		\draw [black] (26.8,-22.5) -- (26.8,-25.8);
%		\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
%		\draw [black] (26.8,-25.8) -- (26.8,-22.5);
%		\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
%		\draw [black] (29.15,-26.93) -- (36.15,-21.37);
%		\fill [black] (36.15,-21.37) -- (35.21,-21.47) -- (35.84,-22.26);
%		\draw [black] (36.15,-21.37) -- (29.15,-26.93);
%		\fill [black] (29.15,-26.93) -- (30.09,-26.83) -- (29.46,-26.04);
%		\draw [black] (15.03,-12.5) -- (15.07,-16.5);
%		\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
%		\draw [black] (15.07,-16.5) -- (15.03,-12.5);
%		\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
%		\draw [black] (15.04,-22.5) -- (14.96,-25.8);
%		\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
%		\draw [black] (14.96,-25.8) -- (15.04,-22.5);
%		\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
%		\draw [black] (17.9,-28.8) -- (23.8,-28.8);
%		\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
%		\draw [black] (23.8,-28.8) -- (17.9,-28.8);
%		\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
%		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
%		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
%		\draw [black] (24.52,-11.45) -- (17.38,-17.55);
%		\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
%		\draw [black] (17.29,-11.44) -- (24.51,-17.56);
%		\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
%		\draw [black] (17.38,-17.55) -- (24.52,-11.45);
%		\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
%		\draw [black] (24.51,-17.56) -- (17.29,-11.44);
%		\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
%		\draw [black] (17.45,-21.37) -- (24.45,-26.93);
%		\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
%		\draw [black] (24.45,-26.93) -- (17.45,-21.37);
%		\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
%		\draw [black] (24.44,-21.35) -- (17.26,-26.95);
%		\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
%		\draw [black] (17.26,-26.95) -- (24.44,-21.35);
%		\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
%		\draw [black] (29.15,-21.37) -- (36.15,-26.93);
%		\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
%		\draw [black] (36.15,-26.93) -- (29.15,-21.37);
%		\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
%		\draw [black] (38.5,-22.5) -- (38.5,-25.8);
%		\fill [black] (38.5,-25.8) -- (39,-25) -- (38,-25);
%		\draw [black] (38.5,-25.8) -- (38.5,-22.5);
%		\fill [black] (38.5,-22.5) -- (38,-23.3) -- (39,-23.3);
%		\draw [black] (35.5,-28.8) -- (29.8,-28.8);
%		\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
%		\draw [black] (29.8,-28.8) -- (35.5,-28.8);
%		\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
%		\end{tikzpicture}\vskip3mm
%		\centering{\small {\bf Figure 2}\ \ The Moore neighbourhood template; functional topology that represents the distributed self-organising frequency allocation algorithm. \label{fig:funcTopologySelfOrganising}}
%	\end{center}
%\end{figure}
%
%\begin{figure}
%		\begin{center}
%			\begin{tikzpicture}[scale=0.13]
%			\tikzstyle{every node}+=[inner sep=0pt]
%			\draw [black] (26.8,-9.5) circle (3);
%			\draw [black] (38.4,-9.5) circle (3);
%			\draw [black] (15,-9.5) circle (3);
%			\draw [black] (15.1,-19.5) circle (3);
%			\draw [black] (14.9,-28.8) circle (3);
%			\draw [black] (26.8,-19.5) circle (3);
%			\draw [black] (38.5,-19.5) circle (3);
%			\draw [black] (26.8,-28.8) circle (3);
%			\draw [black] (38.5,-28.8) circle (3);
%			\end{tikzpicture}\vskip3mm
%			\centering{\small {\bf Figure 3}\ \ Functional topology that represents the random frequency allocation approach. \label{fig:functionalTopologyRandomApproach}}
%		\end{center}
%%	\vspace{-1cm}
%\end{figure}

To examine the functional topology of the self-organising frequency allocation algorithm we use the same approach presented in the previous example. We imagine a virtual decision maker entity which is responsible for the frequency allocation of every node. In order to determine the functional connections of a node we analyse the interactions to other nodes in the process of decision making at our target node. As the self-organising algorithm assumes only the knowledge about allocated frequencies at the neighbouring cells, the functional connections exist only between physical neighbours. This results in a functional topology that is equivalent to the Moore neighbourhood motif of the physical topology (Figure \ref{fig:funcTopologySelfOrganising}).

\textcolor{lastUpdate}{In general network functions are not as simple as the above example. Therefore, to analyse the organisational structure of a network function we apply a multi-scale approach.} The functional topology itself is built upon the local relationships between network cells according to the specified frequency allocation algorithm. The local interactions represent the lowest scale size. Analysis of higher scales is enabled by a multi-hop interaction examination. The reachability among nodes represents the interactions between them. By restricting the reachability to a certain number of hops along the topology we may examine the scale size of interest. 

In \cite{Bar-Yam2004} the authors discussed the relation between the scale size and the complexity, and they emphasize the importance of the scale size noting that the same system can show high complexity on one scale and low complexity on the other. The functional connectivity of each node represents the lowest scale in the functional framework and describes the interactions in the process of making a decision on this particular node. From the functional point of view the lowest scale size models a decision that is made by one node (in our case the frequency allocation of one cell). In order to apply a multi-scale approach we include higher scales in our analysis as follows. As every node represents a functional part, a subtask or an informational source, every group of nodes represents a group of subtasks that are part of the same function. The 2-hop scale size considers the node, its neighbouring cells and neighbours of its neighbours. On this scale size the topology includes the interactions of nodes that are inside the radius of two hops. In our examples this scale size represents the frequency allocation of a two hop neighbourhood and the interactions between nodes in the process of making a decision among a group of nodes. Note that the reachability of nodes increases with the scale size. In this case every node can reach any other node that is two or less than two hops away. The highest scale size implies a full mesh topology, where every node can reach any other node in the topology. This approach enables a multi-scale functional analysis which is presented in the results section. 

%TODO
%2. ???? Stupid node <-> intelligent network (stupid scale size)

%DONE
%We start with the centralised approach. The centralised approach assumes knowledge about frequency channels allocated at all cells in every moment. In order to create the functional topology let us imagine a virtual decision maker entity that is moving from one cell to another. On every node the virtual decision maker entity has knowledge about allocated frequencies at all other nodes, which means that every node has a direct functional link to every other node. This results in a full mesh graph that represents the functional topology of the centralised approach to assign frequencies (Figure \ref{fig:functionalTopologyCentralisedApproach}).
%
%\begin{figure}[t]
%	\centering
%	\includegraphics[scale=0.35]{pics/centralisedApproach}
%	\caption{Functional topology that represents the centralised approach to assign frequencies}
%	\label{fig:functionalTopologyCentralisedApproach}
%\end{figure}

==> sections/framework_section.tex <==
% !TeX spellcheck = en_GB
%TODO FINID APPROPRIATE REFERENCE MAYBE SOMETHING ABOUT SOFTWARE DEFINED RADIO 
The approach to planning, configuration, management and optimization of network functions is changing and moving towards self-organisation. The traditional approach to most network functions involves the use of central control or optimization. However, the increasing heterogeneity of wireless technologies contributes to the rapid evolution, change, and growth of networks that makes the centralised approach unsustainable. If controlled in a self-organizing way, network functions such as handover, transmit power control, user allocation, data rate control and frequency allocation provide more flexibility and robustness in response to changes that may appear in the network \cite{kaminski2014social}. %TODO find appropriate references for diferent self organizing algorithms for network functions (hing Ryan thomas 2007 thesis he has a survay or something)

In order to specify and analyse the complexity of a network function, we introduce the \textit{functional framework}. Our framework represents an abstraction of a telecommunication network modelling its operation by capturing all elements, i.e. nodes and connections, necessary to perform a given function. Our framework includes \textit{functional topologies} which are graphs created based on the functional connectivity between system entities. In contrast to logical topologies which refer to data flows between network nodes, functional topologies depict the connectivity pattern of a network function, which implies a broader meaning to nodes and links. %nodes in order to analyse the complexity of the given function. 

A node in our topology represents a functional entity of a network node or any information source that is part of the given network function. The links indicate dependencies between nodes. The topology as a whole depicts the specific implementation of the network function. The topology allows us to apply our model to analyse the complexity of the implementation. The functional complexity quantifies the organisational structure by analysing the variety of relationships between system entities and roles that these entities have in the topology. 

As an instructive example, we focus on self-organization from a frequency allocation perspective. More precisely, we use the frequency allocation algorithm from \cite{Macaluso2016} to describe the process of mapping a network function into a topology and in the end to calculate the functional complexity.

The self-organising frequency allocation algorithm considers a cellular network as a two-dimensional cellular automaton. Each cell in the model represents a self-organizing wireless system. The algorithm works based on the local information that nodes gather from their neighbours. Briefly, every cell senses the given frequency channels, and allocates a channel with no interference. For more details about the algorithm the reader is referred to \cite{Macaluso2016}. 

We focus on two frequency allocation algorithms (self-organizing algorithm and random frequency assignment) from \cite{Macaluso2016}. Here we analyse the implementation rather than the outcome of the function. Each autonomous network is modelled as a node in a lattice which means that the physical topology is the same for both implementations. The physical topology according to the Moore neighbourhood is shown in Figure \ref{fig:physicalTopology}. Different implementations of the network function are mapped into different functional topologies. 
\begin{figure}
\begin{center}
		\begin{tikzpicture}[scale=0.13]
		\tikzstyle{every node}+=[inner sep=0pt]
		\draw [black] (26.8,-9.5) circle (3);
		\draw [black] (38.4,-9.5) circle (3);
		\draw [black] (50,-9.7) circle (3);
		\draw [black] (15,-9.5) circle (3);
		\draw [black] (61,-9.5) circle (3);
		\draw [black] (15.1,-19.5) circle (3);
		\draw [black] (14.9,-28.8) circle (3);
		\draw [black] (15.1,-37.7) circle (3);
		\draw [black] (15.1,-46.2) circle (3);
		\draw [black] (26.8,-19.5) circle (3);
		\draw [black] (39.1,-19.5) circle (3);
		\draw [black] (50,-19.5) circle (3);
		\draw [black] (61,-19.5) circle (3);
		\draw [black] (26.8,-28.8) circle (3);
		\draw [black] (38.5,-28.8) circle (3);
		\draw [black] (50,-28.8) circle (3);
		\draw [black] (61,-28.8) circle (3);
		\draw [black] (26.8,-37.7) circle (3);
		\draw [black] (39.1,-37.7) circle (3);
		\draw [black] (50,-37.7) circle (3);
		\draw [black] (26.8,-46.2) circle (3);
		\draw [black] (39.1,-46.2) circle (3);
		\draw [black] (50,-46.2) circle (3);
		\draw [black] (61.6,-46.2) circle (3);
		\draw [black] (61.6,-37.7) circle (3);
		\draw [black] (18,-9.5) -- (23.8,-9.5);
		\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
		\draw [black] (23.8,-9.5) -- (18,-9.5);
		\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
		\draw [black] (29.8,-9.5) -- (35.4,-9.5);
		\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
		\draw [black] (35.4,-9.5) -- (29.8,-9.5);
		\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
		\draw [black] (41.4,-9.55) -- (47,-9.65);
		\fill [black] (47,-9.65) -- (46.21,-9.13) -- (46.19,-10.13);
		\draw [black] (47,-9.65) -- (41.4,-9.55);
		\fill [black] (41.4,-9.55) -- (42.19,-10.07) -- (42.21,-9.07);
		\draw [black] (53,-9.65) -- (58,-9.55);
		\fill [black] (58,-9.55) -- (57.19,-9.07) -- (57.21,-10.07);
		\draw [black] (58,-9.55) -- (53,-9.65);
		\fill [black] (53,-9.65) -- (53.81,-10.13) -- (53.79,-9.13);
		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
		\draw [black] (23.8,-19.5) -- (18.1,-19.5);
		\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
		\draw [black] (29.8,-19.5) -- (36.1,-19.5);
		\fill [black] (36.1,-19.5) -- (35.3,-19) -- (35.3,-20);
		\draw [black] (36.1,-19.5) -- (29.8,-19.5);
		\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
		\draw [black] (47,-19.5) -- (42.1,-19.5);
		\fill [black] (42.1,-19.5) -- (42.9,-20) -- (42.9,-19);
		\draw [black] (42.1,-19.5) -- (47,-19.5);
		\fill [black] (47,-19.5) -- (46.2,-19) -- (46.2,-20);
		\draw [black] (58,-19.5) -- (53,-19.5);
		\fill [black] (53,-19.5) -- (53.8,-20) -- (53.8,-19);
		\draw [black] (53,-19.5) -- (58,-19.5);
		\fill [black] (58,-19.5) -- (57.2,-19) -- (57.2,-20);
		\draw [black] (61,-22.5) -- (61,-25.8);
		\fill [black] (61,-25.8) -- (61.5,-25) -- (60.5,-25);
		\draw [black] (61,-25.8) -- (61,-22.5);
		\fill [black] (61,-22.5) -- (60.5,-23.3) -- (61.5,-23.3);
		\draw [black] (61,-16.5) -- (61,-12.5);
		\fill [black] (61,-12.5) -- (60.5,-13.3) -- (61.5,-13.3);
		\draw [black] (61,-12.5) -- (61,-16.5);
		\fill [black] (61,-16.5) -- (61.5,-15.7) -- (60.5,-15.7);
		\draw [black] (52.22,-17.48) -- (58.78,-11.52);
		\fill [black] (58.78,-11.52) -- (57.85,-11.69) -- (58.52,-12.43);
		\draw [black] (58.78,-11.52) -- (52.22,-17.48);
		\fill [black] (52.22,-17.48) -- (53.15,-17.31) -- (52.48,-16.57);
		\draw [black] (58.76,-17.5) -- (52.24,-11.7);
		\fill [black] (52.24,-11.7) -- (52.5,-12.6) -- (53.17,-11.85);
		\draw [black] (52.24,-11.7) -- (58.76,-17.5);
		\fill [black] (58.76,-17.5) -- (58.5,-16.6) -- (57.83,-17.35);
		\draw [black] (50,-12.7) -- (50,-16.5);
		\fill [black] (50,-16.5) -- (50.5,-15.7) -- (49.5,-15.7);
		\draw [black] (50,-16.5) -- (50,-12.7);
		\fill [black] (50,-12.7) -- (49.5,-13.5) -- (50.5,-13.5);
		\draw [black] (52.29,-21.44) -- (58.71,-26.86);
		\fill [black] (58.71,-26.86) -- (58.42,-25.96) -- (57.78,-26.73);
		\draw [black] (58.71,-26.86) -- (52.29,-21.44);
		\fill [black] (52.29,-21.44) -- (52.58,-22.34) -- (53.22,-21.57);
		\draw [black] (58,-28.8) -- (53,-28.8);
		\fill [black] (53,-28.8) -- (53.8,-29.3) -- (53.8,-28.3);
		\draw [black] (53,-28.8) -- (58,-28.8);
		\fill [black] (58,-28.8) -- (57.2,-28.3) -- (57.2,-29.3);
		\draw [black] (50,-25.8) -- (50,-22.5);
		\fill [black] (50,-22.5) -- (49.5,-23.3) -- (50.5,-23.3);
		\draw [black] (50,-22.5) -- (50,-25.8);
		\fill [black] (50,-25.8) -- (50.5,-25) -- (49.5,-25);
		\draw [black] (52.38,-30.63) -- (59.22,-35.87);
		\fill [black] (59.22,-35.87) -- (58.89,-34.99) -- (58.28,-35.78);
		\draw [black] (59.22,-35.87) -- (52.38,-30.63);
		\fill [black] (52.38,-30.63) -- (52.71,-31.51) -- (53.32,-30.72);
		\draw [black] (61.2,-31.79) -- (61.4,-34.71);
		\fill [black] (61.4,-34.71) -- (61.84,-33.87) -- (60.85,-33.94);
		\draw [black] (61.4,-34.71) -- (61.2,-31.79);
		\fill [black] (61.2,-31.79) -- (60.76,-32.63) -- (61.75,-32.56);
		\draw [black] (50,-31.8) -- (50,-34.7);
		\fill [black] (50,-34.7) -- (50.5,-33.9) -- (49.5,-33.9);
		\draw [black] (50,-34.7) -- (50,-31.8);
		\fill [black] (50,-31.8) -- (49.5,-32.6) -- (50.5,-32.6);
		\draw [black] (53,-37.7) -- (58.6,-37.7);
		\fill [black] (58.6,-37.7) -- (57.8,-37.2) -- (57.8,-38.2);
		\draw [black] (58.6,-37.7) -- (53,-37.7);
		\fill [black] (53,-37.7) -- (53.8,-38.2) -- (53.8,-37.2);
		\draw [black] (52.42,-39.47) -- (59.18,-44.43);
		\fill [black] (59.18,-44.43) -- (58.83,-43.55) -- (58.24,-44.36);
		\draw [black] (59.18,-44.43) -- (52.42,-39.47);
		\fill [black] (52.42,-39.47) -- (52.77,-40.35) -- (53.36,-39.54);
		\draw [black] (59.18,-39.47) -- (52.42,-44.43);
		\fill [black] (52.42,-44.43) -- (53.36,-44.36) -- (52.77,-43.55);
		\draw [black] (52.42,-44.43) -- (59.18,-39.47);
		\fill [black] (59.18,-39.47) -- (58.24,-39.54) -- (58.83,-40.35);
		\draw [black] (61.6,-40.7) -- (61.6,-43.2);
		\fill [black] (61.6,-43.2) -- (62.1,-42.4) -- (61.1,-42.4);
		\draw [black] (61.6,-43.2) -- (61.6,-40.7);
		\fill [black] (61.6,-40.7) -- (61.1,-41.5) -- (62.1,-41.5);
		\draw [black] (58.67,-30.69) -- (52.33,-35.81);
		\fill [black] (52.33,-35.81) -- (53.27,-35.7) -- (52.64,-34.92);
		\draw [black] (52.33,-35.81) -- (58.67,-30.69);
		\fill [black] (58.67,-30.69) -- (57.73,-30.8) -- (58.36,-31.58);
		\draw [black] (52.29,-26.86) -- (58.71,-21.44);
		\fill [black] (58.71,-21.44) -- (57.78,-21.57) -- (58.42,-22.34);
		\draw [black] (58.71,-21.44) -- (52.29,-26.86);
		\fill [black] (52.29,-26.86) -- (53.22,-26.73) -- (52.58,-25.96);
		\draw [black] (50,-40.7) -- (50,-43.2);
		\fill [black] (50,-43.2) -- (50.5,-42.4) -- (49.5,-42.4);
		\draw [black] (50,-43.2) -- (50,-40.7);
		\fill [black] (50,-40.7) -- (49.5,-41.5) -- (50.5,-41.5);
		\draw [black] (41.33,-17.49) -- (47.77,-11.71);
		\fill [black] (47.77,-11.71) -- (46.84,-11.87) -- (47.51,-12.61);
		\draw [black] (47.73,-17.54) -- (40.67,-11.46);
		\fill [black] (40.67,-11.46) -- (40.95,-12.36) -- (41.6,-11.6);
		\draw [black] (40.67,-11.46) -- (47.73,-17.54);
		\fill [black] (47.73,-17.54) -- (47.45,-16.64) -- (46.8,-17.4);
		\draw [black] (47.77,-11.71) -- (41.33,-17.49);
		\fill [black] (41.33,-17.49) -- (42.26,-17.33) -- (41.59,-16.59);
		\draw [black] (38.89,-16.51) -- (38.61,-12.49);
		\fill [black] (38.61,-12.49) -- (38.17,-13.33) -- (39.16,-13.26);
		\draw [black] (38.61,-12.49) -- (38.89,-16.51);
		\fill [black] (38.89,-16.51) -- (39.33,-15.67) -- (38.34,-15.74);
		\draw [black] (38.91,-22.49) -- (38.69,-25.81);
		\fill [black] (38.69,-25.81) -- (39.24,-25.04) -- (38.25,-24.98);
		\draw [black] (38.69,-25.81) -- (38.91,-22.49);
		\fill [black] (38.91,-22.49) -- (38.36,-23.26) -- (39.35,-23.32);
		\draw [black] (40.83,-26.91) -- (47.67,-21.39);
		\fill [black] (47.67,-21.39) -- (46.73,-21.5) -- (47.36,-22.28);
		\draw [black] (47.67,-21.39) -- (40.83,-26.91);
		\fill [black] (40.83,-26.91) -- (41.77,-26.8) -- (41.14,-26.02);
		\draw [black] (41.5,-28.8) -- (47,-28.8);
		\fill [black] (47,-28.8) -- (46.2,-28.3) -- (46.2,-29.3);
		\draw [black] (47.72,-26.85) -- (41.38,-21.45);
		\fill [black] (41.38,-21.45) -- (41.67,-22.35) -- (42.32,-21.59);
		\draw [black] (41.38,-21.45) -- (47.72,-26.85);
		\fill [black] (47.72,-26.85) -- (47.43,-25.95) -- (46.78,-26.71);
		\draw [black] (47.68,-30.7) -- (41.42,-35.8);
		\fill [black] (41.42,-35.8) -- (42.36,-35.68) -- (41.73,-34.91);
		\draw [black] (41.42,-35.8) -- (47.68,-30.7);
		\fill [black] (47.68,-30.7) -- (46.74,-30.82) -- (47.37,-31.59);
		\draw [black] (47.63,-35.86) -- (40.87,-30.64);
		\fill [black] (40.87,-30.64) -- (41.2,-31.52) -- (41.81,-30.73);
		\draw [black] (40.87,-30.64) -- (47.63,-35.86);
		\fill [black] (47.63,-35.86) -- (47.3,-34.98) -- (46.69,-35.77);
		\draw [black] (38.9,-34.71) -- (38.7,-31.79);
		\fill [black] (38.7,-31.79) -- (38.26,-32.63) -- (39.25,-32.56);
		\draw [black] (38.7,-31.79) -- (38.9,-34.71);
		\fill [black] (38.9,-34.71) -- (39.34,-33.87) -- (38.35,-33.94);
		\draw [black] (39.1,-40.7) -- (39.1,-43.2);
		\fill [black] (39.1,-43.2) -- (39.6,-42.4) -- (38.6,-42.4);
		\draw [black] (39.1,-43.2) -- (39.1,-40.7);
		\fill [black] (39.1,-40.7) -- (38.6,-41.5) -- (39.6,-41.5);
		\draw [black] (42.1,-37.7) -- (47,-37.7);
		\fill [black] (47,-37.7) -- (46.2,-37.2) -- (46.2,-38.2);
		\draw [black] (47,-37.7) -- (42.1,-37.7);
		\fill [black] (42.1,-37.7) -- (42.9,-38.2) -- (42.9,-37.2);
		\draw [black] (41.47,-39.54) -- (47.63,-44.36);
		\fill [black] (47.63,-44.36) -- (47.31,-43.47) -- (46.7,-44.26);
		\draw [black] (47.63,-44.36) -- (41.47,-39.54);
		\fill [black] (41.47,-39.54) -- (41.79,-40.43) -- (42.4,-39.64);
		\draw [black] (41.47,-44.36) -- (47.63,-39.54);
		\fill [black] (47.63,-39.54) -- (46.7,-39.64) -- (47.31,-40.43);
		\draw [black] (47.63,-39.54) -- (41.47,-44.36);
		\fill [black] (41.47,-44.36) -- (42.4,-44.26) -- (41.79,-43.47);
		\draw [black] (42.1,-46.2) -- (47,-46.2);
		\fill [black] (47,-46.2) -- (46.2,-45.7) -- (46.2,-46.7);
		\draw [black] (47,-46.2) -- (42.1,-46.2);
		\fill [black] (42.1,-46.2) -- (42.9,-46.7) -- (42.9,-45.7);
		\draw [black] (29.13,-11.39) -- (36.77,-17.61);
		\fill [black] (36.77,-17.61) -- (36.47,-16.71) -- (35.84,-17.49);
		\draw [black] (36.77,-17.61) -- (29.13,-11.39);
		\fill [black] (29.13,-11.39) -- (29.43,-12.29) -- (30.06,-11.51);
		\draw [black] (26.8,-12.5) -- (26.8,-16.5);
		\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
		\draw [black] (26.8,-16.5) -- (26.8,-12.5);
		\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
		\draw [black] (29.07,-17.54) -- (36.13,-11.46);
		\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
		\draw [black] (36.13,-11.46) -- (29.07,-17.54);
		\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
		\draw [black] (29.15,-21.37) -- (36.15,-26.93);
		\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
		\draw [black] (36.15,-26.93) -- (29.15,-21.37);
		\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
		\draw [black] (26.8,-22.5) -- (26.8,-25.8);
		\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
		\draw [black] (26.8,-25.8) -- (26.8,-22.5);
		\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
		\draw [black] (26.8,-31.8) -- (26.8,-34.7);
		\fill [black] (26.8,-34.7) -- (27.3,-33.9) -- (26.3,-33.9);
		\draw [black] (26.8,-34.7) -- (26.8,-31.8);
		\fill [black] (26.8,-31.8) -- (26.3,-32.6) -- (27.3,-32.6);
		\draw [black] (26.8,-40.7) -- (26.8,-43.2);
		\fill [black] (26.8,-43.2) -- (27.3,-42.4) -- (26.3,-42.4);
		\draw [black] (26.8,-43.2) -- (26.8,-40.7);
		\fill [black] (26.8,-40.7) -- (26.3,-41.5) -- (27.3,-41.5);
		\draw [black] (29.8,-37.7) -- (36.1,-37.7);
		\fill [black] (36.1,-37.7) -- (35.3,-37.2) -- (35.3,-38.2);
		\draw [black] (36.1,-37.7) -- (29.8,-37.7);
		\fill [black] (29.8,-37.7) -- (30.6,-38.2) -- (30.6,-37.2);
		\draw [black] (29.8,-28.8) -- (35.5,-28.8);
		\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
		\draw [black] (35.5,-28.8) -- (29.8,-28.8);
		\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
		\draw [black] (29.19,-26.99) -- (36.71,-21.31);
		\fill [black] (36.71,-21.31) -- (35.77,-21.39) -- (36.37,-22.19);
		\draw [black] (36.71,-21.31) -- (29.19,-26.99);
		\fill [black] (29.19,-26.99) -- (30.13,-26.91) -- (29.53,-26.11);
		\draw [black] (29.23,-30.56) -- (36.67,-35.94);
		\fill [black] (36.67,-35.94) -- (36.31,-35.07) -- (35.73,-35.88);
		\draw [black] (36.67,-35.94) -- (29.23,-30.56);
		\fill [black] (29.23,-30.56) -- (29.59,-31.43) -- (30.17,-30.62);
		\draw [black] (29.19,-35.88) -- (36.11,-30.62);
		\fill [black] (36.11,-30.62) -- (35.17,-30.7) -- (35.78,-31.5);
		\draw [black] (36.11,-30.62) -- (29.19,-35.88);
		\fill [black] (29.19,-35.88) -- (30.13,-35.8) -- (29.52,-35);
		\draw [black] (29.27,-39.41) -- (36.63,-44.49);
		\fill [black] (36.63,-44.49) -- (36.26,-43.63) -- (35.69,-44.45);
		\draw [black] (36.63,-44.49) -- (29.27,-39.41);
		\fill [black] (29.27,-39.41) -- (29.64,-40.27) -- (30.21,-39.45);
		\draw [black] (36.1,-46.2) -- (29.8,-46.2);
		\fill [black] (29.8,-46.2) -- (30.6,-46.7) -- (30.6,-45.7);
		\draw [black] (29.8,-46.2) -- (36.1,-46.2);
		\fill [black] (36.1,-46.2) -- (35.3,-45.7) -- (35.3,-46.7);
		\draw [black] (29.27,-44.49) -- (36.63,-39.41);
		\fill [black] (36.63,-39.41) -- (35.69,-39.45) -- (36.26,-40.27);
		\draw [black] (36.63,-39.41) -- (29.27,-44.49);
		\fill [black] (29.27,-44.49) -- (30.21,-44.45) -- (29.64,-43.63);
		\draw [black] (15.03,-12.5) -- (15.07,-16.5);
		\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
		\draw [black] (15.07,-16.5) -- (15.03,-12.5);
		\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
		\draw [black] (15.04,-22.5) -- (14.96,-25.8);
		\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
		\draw [black] (14.96,-25.8) -- (15.04,-22.5);
		\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
		\draw [black] (14.97,-31.8) -- (15.03,-34.7);
		\fill [black] (15.03,-34.7) -- (15.51,-33.89) -- (14.51,-33.91);
		\draw [black] (15.03,-34.7) -- (14.97,-31.8);
		\fill [black] (14.97,-31.8) -- (14.49,-32.61) -- (15.49,-32.59);
		\draw [black] (15.1,-40.7) -- (15.1,-43.2);
		\fill [black] (15.1,-43.2) -- (15.6,-42.4) -- (14.6,-42.4);
		\draw [black] (15.1,-43.2) -- (15.1,-40.7);
		\fill [black] (15.1,-40.7) -- (14.6,-41.5) -- (15.6,-41.5);
		\draw [black] (18.1,-46.2) -- (23.8,-46.2);
		\fill [black] (23.8,-46.2) -- (23,-45.7) -- (23,-46.7);
		\draw [black] (23.8,-46.2) -- (18.1,-46.2);
		\fill [black] (18.1,-46.2) -- (18.9,-46.7) -- (18.9,-45.7);
		\draw [black] (18.1,-37.7) -- (23.8,-37.7);
		\fill [black] (23.8,-37.7) -- (23,-37.2) -- (23,-38.2);
		\draw [black] (23.8,-37.7) -- (18.1,-37.7);
		\fill [black] (18.1,-37.7) -- (18.9,-38.2) -- (18.9,-37.2);
		\draw [black] (17.9,-28.8) -- (23.8,-28.8);
		\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
		\draw [black] (23.8,-28.8) -- (17.9,-28.8);
		\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
		\draw [black] (24.52,-11.45) -- (17.38,-17.55);
		\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
		\draw [black] (17.29,-11.44) -- (24.51,-17.56);
		\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
		\draw [black] (17.38,-17.55) -- (24.52,-11.45);
		\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
		\draw [black] (24.51,-17.56) -- (17.29,-11.44);
		\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
		\draw [black] (17.45,-21.37) -- (24.45,-26.93);
		\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
		\draw [black] (17.3,-30.6) -- (24.4,-35.9);
		\fill [black] (24.4,-35.9) -- (24.06,-35.02) -- (23.46,-35.82);
		\draw [black] (17.53,-39.46) -- (24.37,-44.44);
		\fill [black] (24.37,-44.44) -- (24.02,-43.56) -- (23.43,-44.37);
		\draw [black] (24.37,-44.44) -- (17.53,-39.46);
		\fill [black] (17.53,-39.46) -- (17.88,-40.34) -- (18.47,-39.53);
		\draw [black] (24.4,-35.9) -- (17.3,-30.6);
		\fill [black] (17.3,-30.6) -- (17.64,-31.48) -- (18.24,-30.68);
		\draw [black] (24.45,-26.93) -- (17.45,-21.37);
		\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
		\draw [black] (24.44,-21.35) -- (17.26,-26.95);
		\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
		\draw [black] (17.26,-26.95) -- (24.44,-21.35);
		\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
		\draw [black] (24.41,-30.62) -- (17.49,-35.88);
		\fill [black] (17.49,-35.88) -- (18.43,-35.8) -- (17.82,-35);
		\draw [black] (17.49,-35.88) -- (24.41,-30.62);
		\fill [black] (24.41,-30.62) -- (23.47,-30.7) -- (24.08,-31.5);
		\draw [black] (24.37,-39.46) -- (17.53,-44.44);
		\fill [black] (17.53,-44.44) -- (18.47,-44.37) -- (17.88,-43.56);
		\draw [black] (17.53,-44.44) -- (24.37,-39.46);
		\fill [black] (24.37,-39.46) -- (23.43,-39.53) -- (24.02,-40.34);
		\draw [black] (53,-46.2) -- (58.6,-46.2);
		\fill [black] (58.6,-46.2) -- (57.8,-45.7) -- (57.8,-46.7);
		\draw [black] (58.6,-46.2) -- (53,-46.2);
		\fill [black] (53,-46.2) -- (53.8,-46.7) -- (53.8,-45.7);
		\end{tikzpicture}\vskip3mm
	\caption{The physical topology according to the Moore neighbourhood from cellular automata.}
	\label{fig:physicalTopology}
	
\end{center}
\end{figure}

By analysing the physical topology shown in Figure \ref{fig:physicalTopology}, we recognize a motif that represents the Moore neighbourhood. The motif consists of nine neighbouring cells, as shown in Figure \ref{fig:funcTopologySelfOrganising}. The motif depicts the local connections between neighbouring cells. The entire network is simply a repetition of that motif. The functional topology of an implementation of a network function is built upon the motif (Figure \ref{fig:templatesOfFuncTopologies}).

We start with the random frequency allocation algorithm. It assumes that every cell assigns the frequency completely randomly from the set of available frequency channels. In order to create the functional topology let us imagine a virtual decision maker entity that is moving from one cell to another. At every cell the decision maker entity has no information about the allocated frequencies of other cells, which means that there are no functional connections between any two nodes. The result is a functional topology represented with a non-connected graph (Figure \ref{fig:functionalTopologyRandomApproach}).

\begin{figure}
\centering \subfigure[\textcolor{lastUpdate}{The functional topology that represents the distributed self-organising frequency allocation algorithm; the Moore neighbourhood motif.}]{
	\begin{tikzpicture}[scale=0.13]
	\tikzstyle{every node}+=[inner sep=0pt]
	\draw [black] (26.8,-9.5) circle (3);
	\draw [black] (38.4,-9.5) circle (3);
	\draw [black] (15,-9.5) circle (3);
	\draw [black] (15.1,-19.5) circle (3);
	\draw [black] (14.9,-28.8) circle (3);
	\draw [black] (26.8,-19.5) circle (3);
	\draw [black] (38.5,-19.5) circle (3);
	\draw [black] (26.8,-28.8) circle (3);
	\draw [black] (38.5,-28.8) circle (3);
	\draw [black] (18,-9.5) -- (23.8,-9.5);
	\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
	\draw [black] (23.8,-9.5) -- (18,-9.5);
	\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
	\draw [black] (29.8,-9.5) -- (35.4,-9.5);
	\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
	\draw [black] (35.4,-9.5) -- (29.8,-9.5);
	\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
	\draw [black] (18.1,-19.5) -- (23.8,-19.5);
	\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
	\draw [black] (23.8,-19.5) -- (18.1,-19.5);
	\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
	\draw [black] (29.8,-19.5) -- (35.5,-19.5);
	\fill [black] (35.5,-19.5) -- (34.7,-19) -- (34.7,-20);
	\draw [black] (35.5,-19.5) -- (29.8,-19.5);
	\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
	\draw [black] (38.47,-16.5) -- (38.43,-12.5);
	\fill [black] (38.43,-12.5) -- (37.94,-13.3) -- (38.94,-13.29);
	\draw [black] (38.43,-12.5) -- (38.47,-16.5);
	\fill [black] (38.47,-16.5) -- (38.96,-15.7) -- (37.96,-15.71);
	\draw [black] (29.08,-11.45) -- (36.22,-17.55);
	\fill [black] (36.22,-17.55) -- (35.94,-16.65) -- (35.29,-17.41);
	\draw [black] (36.22,-17.55) -- (29.08,-11.45);
	\fill [black] (29.08,-11.45) -- (29.36,-12.35) -- (30.01,-11.59);
	\draw [black] (26.8,-12.5) -- (26.8,-16.5);
	\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
	\draw [black] (26.8,-16.5) -- (26.8,-12.5);
	\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
	\draw [black] (29.07,-17.54) -- (36.13,-11.46);
	\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
	\draw [black] (36.13,-11.46) -- (29.07,-17.54);
	\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
	\draw [black] (26.8,-22.5) -- (26.8,-25.8);
	\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
	\draw [black] (26.8,-25.8) -- (26.8,-22.5);
	\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
	\draw [black] (29.15,-26.93) -- (36.15,-21.37);
	\fill [black] (36.15,-21.37) -- (35.21,-21.47) -- (35.84,-22.26);
	\draw [black] (36.15,-21.37) -- (29.15,-26.93);
	\fill [black] (29.15,-26.93) -- (30.09,-26.83) -- (29.46,-26.04);
	\draw [black] (15.03,-12.5) -- (15.07,-16.5);
	\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
	\draw [black] (15.07,-16.5) -- (15.03,-12.5);
	\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
	\draw [black] (15.04,-22.5) -- (14.96,-25.8);
	\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
	\draw [black] (14.96,-25.8) -- (15.04,-22.5);
	\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
	\draw [black] (17.9,-28.8) -- (23.8,-28.8);
	\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
	\draw [black] (23.8,-28.8) -- (17.9,-28.8);
	\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
	\draw [black] (18.1,-19.5) -- (23.8,-19.5);
	\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
	\draw [black] (24.52,-11.45) -- (17.38,-17.55);
	\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
	\draw [black] (17.29,-11.44) -- (24.51,-17.56);
	\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
	\draw [black] (17.38,-17.55) -- (24.52,-11.45);
	\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
	\draw [black] (24.51,-17.56) -- (17.29,-11.44);
	\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
	\draw [black] (17.45,-21.37) -- (24.45,-26.93);
	\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
	\draw [black] (24.45,-26.93) -- (17.45,-21.37);
	\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
	\draw [black] (24.44,-21.35) -- (17.26,-26.95);
	\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
	\draw [black] (17.26,-26.95) -- (24.44,-21.35);
	\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
	\draw [black] (29.15,-21.37) -- (36.15,-26.93);
	\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
	\draw [black] (36.15,-26.93) -- (29.15,-21.37);
	\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
	\draw [black] (38.5,-22.5) -- (38.5,-25.8);
	\fill [black] (38.5,-25.8) -- (39,-25) -- (38,-25);
	\draw [black] (38.5,-25.8) -- (38.5,-22.5);
	\fill [black] (38.5,-22.5) -- (38,-23.3) -- (39,-23.3);
	\draw [black] (35.5,-28.8) -- (29.8,-28.8);
	\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
	\draw [black] (29.8,-28.8) -- (35.5,-28.8);
	\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
	\end{tikzpicture}
	\label{fig:funcTopologySelfOrganising} } 
\hskip9mm \subfigure[\textcolor{lastUpdate}{The functional topology that represents the random frequency allocation approach. Independent network functions have no interconnections}]{
				\begin{tikzpicture}[scale=0.13]
				\tikzstyle{every node}+=[inner sep=0pt]
				\draw [black] (26.8,-9.5) circle (3);
				\draw [black] (38.4,-9.5) circle (3);
				\draw [black] (15,-9.5) circle (3);
				\draw [black] (15.1,-19.5) circle (3);
				\draw [black] (14.9,-28.8) circle (3);
				\draw [black] (26.8,-19.5) circle (3);
				\draw [black] (38.5,-19.5) circle (3);
				\draw [black] (26.8,-28.8) circle (3);
				\draw [black] (38.5,-28.8) circle (3);
				\end{tikzpicture}
	\label{fig:functionalTopologyRandomApproach} }

\caption{}
\label{fig:templatesOfFuncTopologies}
%\centerline {\small \parbox[t]{1.7cm}{\bf Figure 2}
%	\parbox[t]{10.5cm}
%	{The estimated function $\widehat{g}(\cdot)$ (Figure(a))
%		and the corresponding scatter plot (Figure(b)) of the residuals,
%		where $Y = medv-mean(medv)$, $Z$ = (\textit{rm}, $\log$(\textit{tax}), \textit{ptratio},
%		$\log$(\textit{lstat}))$^\tau$.}\label{fig:templatesOfFuncTopologies}}

\end{figure}

%\begin{figure}
%	\begin{center}
%		\begin{tikzpicture}[scale=0.13]
%		\tikzstyle{every node}+=[inner sep=0pt]
%		\draw [black] (26.8,-9.5) circle (3);
%		\draw [black] (38.4,-9.5) circle (3);
%		\draw [black] (15,-9.5) circle (3);
%		\draw [black] (15.1,-19.5) circle (3);
%		\draw [black] (14.9,-28.8) circle (3);
%		\draw [black] (26.8,-19.5) circle (3);
%		\draw [black] (38.5,-19.5) circle (3);
%		\draw [black] (26.8,-28.8) circle (3);
%		\draw [black] (38.5,-28.8) circle (3);
%		\draw [black] (18,-9.5) -- (23.8,-9.5);
%		\fill [black] (23.8,-9.5) -- (23,-9) -- (23,-10);
%		\draw [black] (23.8,-9.5) -- (18,-9.5);
%		\fill [black] (18,-9.5) -- (18.8,-10) -- (18.8,-9);
%		\draw [black] (29.8,-9.5) -- (35.4,-9.5);
%		\fill [black] (35.4,-9.5) -- (34.6,-9) -- (34.6,-10);
%		\draw [black] (35.4,-9.5) -- (29.8,-9.5);
%		\fill [black] (29.8,-9.5) -- (30.6,-10) -- (30.6,-9);
%		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
%		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
%		\draw [black] (23.8,-19.5) -- (18.1,-19.5);
%		\fill [black] (18.1,-19.5) -- (18.9,-20) -- (18.9,-19);
%		\draw [black] (29.8,-19.5) -- (35.5,-19.5);
%		\fill [black] (35.5,-19.5) -- (34.7,-19) -- (34.7,-20);
%		\draw [black] (35.5,-19.5) -- (29.8,-19.5);
%		\fill [black] (29.8,-19.5) -- (30.6,-20) -- (30.6,-19);
%		\draw [black] (38.47,-16.5) -- (38.43,-12.5);
%		\fill [black] (38.43,-12.5) -- (37.94,-13.3) -- (38.94,-13.29);
%		\draw [black] (38.43,-12.5) -- (38.47,-16.5);
%		\fill [black] (38.47,-16.5) -- (38.96,-15.7) -- (37.96,-15.71);
%		\draw [black] (29.08,-11.45) -- (36.22,-17.55);
%		\fill [black] (36.22,-17.55) -- (35.94,-16.65) -- (35.29,-17.41);
%		\draw [black] (36.22,-17.55) -- (29.08,-11.45);
%		\fill [black] (29.08,-11.45) -- (29.36,-12.35) -- (30.01,-11.59);
%		\draw [black] (26.8,-12.5) -- (26.8,-16.5);
%		\fill [black] (26.8,-16.5) -- (27.3,-15.7) -- (26.3,-15.7);
%		\draw [black] (26.8,-16.5) -- (26.8,-12.5);
%		\fill [black] (26.8,-12.5) -- (26.3,-13.3) -- (27.3,-13.3);
%		\draw [black] (29.07,-17.54) -- (36.13,-11.46);
%		\fill [black] (36.13,-11.46) -- (35.2,-11.6) -- (35.85,-12.36);
%		\draw [black] (36.13,-11.46) -- (29.07,-17.54);
%		\fill [black] (29.07,-17.54) -- (30,-17.4) -- (29.35,-16.64);
%		\draw [black] (26.8,-22.5) -- (26.8,-25.8);
%		\fill [black] (26.8,-25.8) -- (27.3,-25) -- (26.3,-25);
%		\draw [black] (26.8,-25.8) -- (26.8,-22.5);
%		\fill [black] (26.8,-22.5) -- (26.3,-23.3) -- (27.3,-23.3);
%		\draw [black] (29.15,-26.93) -- (36.15,-21.37);
%		\fill [black] (36.15,-21.37) -- (35.21,-21.47) -- (35.84,-22.26);
%		\draw [black] (36.15,-21.37) -- (29.15,-26.93);
%		\fill [black] (29.15,-26.93) -- (30.09,-26.83) -- (29.46,-26.04);
%		\draw [black] (15.03,-12.5) -- (15.07,-16.5);
%		\fill [black] (15.07,-16.5) -- (15.56,-15.7) -- (14.56,-15.71);
%		\draw [black] (15.07,-16.5) -- (15.03,-12.5);
%		\fill [black] (15.03,-12.5) -- (14.54,-13.3) -- (15.54,-13.29);
%		\draw [black] (15.04,-22.5) -- (14.96,-25.8);
%		\fill [black] (14.96,-25.8) -- (15.48,-25.01) -- (14.48,-24.99);
%		\draw [black] (14.96,-25.8) -- (15.04,-22.5);
%		\fill [black] (15.04,-22.5) -- (14.52,-23.29) -- (15.52,-23.31);
%		\draw [black] (17.9,-28.8) -- (23.8,-28.8);
%		\fill [black] (23.8,-28.8) -- (23,-28.3) -- (23,-29.3);
%		\draw [black] (23.8,-28.8) -- (17.9,-28.8);
%		\fill [black] (17.9,-28.8) -- (18.7,-29.3) -- (18.7,-28.3);
%		\draw [black] (18.1,-19.5) -- (23.8,-19.5);
%		\fill [black] (23.8,-19.5) -- (23,-19) -- (23,-20);
%		\draw [black] (24.52,-11.45) -- (17.38,-17.55);
%		\fill [black] (17.38,-17.55) -- (18.31,-17.41) -- (17.66,-16.65);
%		\draw [black] (17.29,-11.44) -- (24.51,-17.56);
%		\fill [black] (24.51,-17.56) -- (24.22,-16.66) -- (23.58,-17.42);
%		\draw [black] (17.38,-17.55) -- (24.52,-11.45);
%		\fill [black] (24.52,-11.45) -- (23.59,-11.59) -- (24.24,-12.35);
%		\draw [black] (24.51,-17.56) -- (17.29,-11.44);
%		\fill [black] (17.29,-11.44) -- (17.58,-12.34) -- (18.22,-11.58);
%		\draw [black] (17.45,-21.37) -- (24.45,-26.93);
%		\fill [black] (24.45,-26.93) -- (24.14,-26.04) -- (23.51,-26.83);
%		\draw [black] (24.45,-26.93) -- (17.45,-21.37);
%		\fill [black] (17.45,-21.37) -- (17.76,-22.26) -- (18.39,-21.47);
%		\draw [black] (24.44,-21.35) -- (17.26,-26.95);
%		\fill [black] (17.26,-26.95) -- (18.2,-26.85) -- (17.59,-26.07);
%		\draw [black] (17.26,-26.95) -- (24.44,-21.35);
%		\fill [black] (24.44,-21.35) -- (23.5,-21.45) -- (24.11,-22.23);
%		\draw [black] (29.15,-21.37) -- (36.15,-26.93);
%		\fill [black] (36.15,-26.93) -- (35.84,-26.04) -- (35.21,-26.83);
%		\draw [black] (36.15,-26.93) -- (29.15,-21.37);
%		\fill [black] (29.15,-21.37) -- (29.46,-22.26) -- (30.09,-21.47);
%		\draw [black] (38.5,-22.5) -- (38.5,-25.8);
%		\fill [black] (38.5,-25.8) -- (39,-25) -- (38,-25);
%		\draw [black] (38.5,-25.8) -- (38.5,-22.5);
%		\fill [black] (38.5,-22.5) -- (38,-23.3) -- (39,-23.3);
%		\draw [black] (35.5,-28.8) -- (29.8,-28.8);
%		\fill [black] (29.8,-28.8) -- (30.6,-29.3) -- (30.6,-28.3);
%		\draw [black] (29.8,-28.8) -- (35.5,-28.8);
%		\fill [black] (35.5,-28.8) -- (34.7,-28.3) -- (34.7,-29.3);
%		\end{tikzpicture}\vskip3mm
%		\centering{\small {\bf Figure 2}\ \ The Moore neighbourhood template; functional topology that represents the distributed self-organising frequency allocation algorithm. \label{fig:funcTopologySelfOrganising}}
%	\end{center}
%\end{figure}
%
%\begin{figure}
%		\begin{center}
%			\begin{tikzpicture}[scale=0.13]
%			\tikzstyle{every node}+=[inner sep=0pt]
%			\draw [black] (26.8,-9.5) circle (3);
%			\draw [black] (38.4,-9.5) circle (3);
%			\draw [black] (15,-9.5) circle (3);
%			\draw [black] (15.1,-19.5) circle (3);
%			\draw [black] (14.9,-28.8) circle (3);
%			\draw [black] (26.8,-19.5) circle (3);
%			\draw [black] (38.5,-19.5) circle (3);
%			\draw [black] (26.8,-28.8) circle (3);
%			\draw [black] (38.5,-28.8) circle (3);
%			\end{tikzpicture}\vskip3mm
%			\centering{\small {\bf Figure 3}\ \ Functional topology that represents the random frequency allocation approach. \label{fig:functionalTopologyRandomApproach}}
%		\end{center}
%%	\vspace{-1cm}
%\end{figure}

To examine the functional topology of the self-organising frequency allocation algorithm we use the same approach presented in the previous example. We imagine a virtual decision maker entity which is responsible for the frequency allocation of every node. In order to determine the functional connections of a node we analyse the interactions to other nodes in the process of decision making at our target node. As the self-organising algorithm assumes only the knowledge about allocated frequencies at the neighbouring cells, the functional connections exist only between physical neighbours. This results in a functional topology that is equivalent to the Moore neighbourhood motif of the physical topology (Figure \ref{fig:funcTopologySelfOrganising}).

\textcolor{lastUpdate}{In general network functions are not as simple as the above example. Therefore, to analyse the organisational structure of a network function we apply a multi-scale approach.} The functional topology itself is built upon the local relationships between network cells according to the specified frequency allocation algorithm. The local interactions represent the lowest scale size. Analysis of higher scales is enabled by a multi-hop interaction examination. The reachability among nodes represents the interactions between them. By restricting the reachability to a certain number of hops along the topology we may examine the scale size of interest. 

In \cite{Bar-Yam2004} the authors discussed the relation between the scale size and the complexity, and they emphasize the importance of the scale size noting that the same system can show high complexity on one scale and low complexity on the other. The functional connectivity of each node represents the lowest scale in the functional framework and describes the interactions in the process of making a decision on this particular node. From the functional point of view the lowest scale size models a decision that is made by one node (in our case the frequency allocation of one cell). In order to apply a multi-scale approach we include higher scales in our analysis as follows. As every node represents a functional part, a subtask or an informational source, every group of nodes represents a group of subtasks that are part of the same function. The 2-hop scale size considers the node, its neighbouring cells and neighbours of its neighbours. On this scale size the topology includes the interactions of nodes that are inside the radius of two hops. In our examples this scale size represents the frequency allocation of a two hop neighbourhood and the interactions between nodes in the process of making a decision among a group of nodes. Note that the reachability of nodes increases with the scale size. In this case every node can reach any other node that is two or less than two hops away. The highest scale size implies a full mesh topology, where every node can reach any other node in the topology. This approach enables a multi-scale functional analysis which is presented in the results section. 

%TODO
%2. ???? Stupid node <-> intelligent network (stupid scale size)

%DONE
%We start with the centralised approach. The centralised approach assumes knowledge about frequency channels allocated at all cells in every moment. In order to create the functional topology let us imagine a virtual decision maker entity that is moving from one cell to another. On every node the virtual decision maker entity has knowledge about allocated frequencies at all other nodes, which means that every node has a direct functional link to every other node. This results in a full mesh graph that represents the functional topology of the centralised approach to assign frequencies (Figure \ref{fig:functionalTopologyCentralisedApproach}).
%
%\begin{figure}[t]
%	\centering
%	\includegraphics[scale=0.35]{pics/centralisedApproach}
%	\caption{Functional topology that represents the centralised approach to assign frequencies}
%	\label{fig:functionalTopologyCentralisedApproach}
%\end{figure}
